An unfitted finite element method for elliptic interface problem with low regularity estimates

In this paper, we present and analyze an unfitted finite element method for the elliptic interface problem. We consider the case that the interface is $C^2$-smooth or polygonal, and the exact solution $u \in H^{1+s}(\Omega_0 \cup \Omega_1)$ for any $s > 0$. The stability near the interface is guaranteed by a local polynomial extension technique combined with ghost penalty bilinear forms, from which the robust condition number estimates and the error estimates are derived. Furthermore, the jump penalty term for weakly enforcing the jump condition in our method is also defined based on the local polynomial extension, which enables us to establish the error estimation particularly for solutions with low regularity. We perform a series of numerical tests in two and three dimensions to illustrate the accuracy of the proposed method.

==> MThex1.tex <==
\draw[thick, black] (-1, -0.8) -- (-0.87108404055969, -0.870153453860364);
\draw[thick, black] (-1, -1) -- (-1, -0.8);
\draw[thick, black] (-1, -1) -- (-0.87108404055969, -0.870153453860364);
\draw[thick, black] (-0.8, -1) -- (-0.87108404055969, -0.870153453860364);
\draw[thick, black] (-1, -1) -- (-0.8, -1);
\draw[thick, black] (-1, -0.8) -- (-0.84254628658715, -0.710288625156193);
\draw[thick, black] (-0.84254628658715, -0.710288625156193) -- (-0.87108404055969, -0.870153453860364);
\draw[thick, black] (-0.8, -1) -- (-0.712454356100077, -0.840537277332634);
\draw[thick, black] (-0.712454356100077, -0.840537277332634) -- (-0.87108404055969, -0.870153453860364);
\draw[thick, black] (-0.712454356100077, -0.840537277332634) -- (-0.84254628658715, -0.710288625156193);
\draw[thick, black] (-1, -0.6) -- (-1, -0.8);
\draw[thick, black] (-1, -0.6) -- (-0.84254628658715, -0.710288625156193);
\draw[thick, black] (-0.6, -1) -- (-0.712454356100077, -0.840537277332634);
\draw[thick, black] (-0.8, -1) -- (-0.6, -1);
\draw[thick, black] (-0.712454356100077, -0.840537277332634) -- (-0.642945059174593, -0.638321188961982);
\draw[thick, black] (-0.84254628658715, -0.710288625156193) -- (-0.642945059174593, -0.638321188961982);
\draw[thick, black] (-1, -0.6) -- (-0.827601620208667, -0.512838341257268);
\draw[thick, black] (-0.827601620208667, -0.512838341257268) -- (-0.84254628658715, -0.710288625156193);
\draw[thick, black] (-0.827601620208667, -0.512838341257268) -- (-0.642945059174593, -0.638321188961982);
\draw[thick, black] (-0.6, -1) -- (-0.516939422809003, -0.824439512744817);
\draw[thick, black] (-0.712454356100077, -0.840537277332634) -- (-0.516939422809003, -0.824439512744817);
\draw[thick, black] (-0.516939422809003, -0.824439512744817) -- (-0.642945059174593, -0.638321188961982);
\draw[thick, black] (-1, -0.4) -- (-1, -0.6);
\draw[thick, black] (-1, -0.4) -- (-0.827601620208667, -0.512838341257268);
\draw[thick, black] (-0.6, -1) -- (-0.4, -1);
\draw[thick, black] (-0.4, -1) -- (-0.516939422809003, -0.824439512744817);
\draw[thick, black] (-0.642945059174593, -0.638321188961982) -- (-0.652867420143679, -0.420031567141846);
\draw[thick, black] (-0.827601620208667, -0.512838341257268) -- (-0.652867420143679, -0.420031567141846);
\draw[thick, black] (-0.642945059174593, -0.638321188961982) -- (-0.431440856669231, -0.650350717570841);
\draw[thick, black] (-0.516939422809003, -0.824439512744817) -- (-0.431440856669231, -0.650350717570841);
\draw[thick, black] (-0.827601620208667, -0.512838341257268) -- (-0.825353709685261, -0.308616918027312);
\draw[thick, black] (-1, -0.4) -- (-0.825353709685261, -0.308616918027312);
\draw[thick, black] (-0.825353709685261, -0.308616918027312) -- (-0.652867420143679, -0.420031567141846);
\draw[thick, black] (-0.652867420143679, -0.420031567141846) -- (-0.513249316512507, -0.509440188563727);
\draw[thick, black] (-0.642945059174593, -0.638321188961982) -- (-0.513249316512507, -0.509440188563727);
\draw[thick, black] (-0.431440856669231, -0.650350717570841) -- (-0.513249316512507, -0.509440188563727);
\draw[thick, black] (-0.4, -1) -- (-0.31279950873976, -0.816829858732144);
\draw[thick, black] (-0.31279950873976, -0.816829858732144) -- (-0.516939422809003, -0.824439512744817);
\draw[thick, black] (-0.31279950873976, -0.816829858732144) -- (-0.431440856669231, -0.650350717570841);
\draw[thick, black] (-1, -0.2) -- (-1, -0.4);
\draw[thick, black] (-1, -0.2) -- (-0.825353709685261, -0.308616918027312);
\draw[thick, black] (-0.646090283874711, -0.214428865310949) -- (-0.652867420143679, -0.420031567141846);
\draw[thick, black] (-0.825353709685261, -0.308616918027312) -- (-0.646090283874711, -0.214428865310949);
\draw[thick, black] (-0.4, -1) -- (-0.2, -1);
\draw[thick, black] (-0.2, -1) -- (-0.31279950873976, -0.816829858732144);
\draw[thick, black] (-0.652867420143679, -0.420031567141846) -- (-0.45805785792233, -0.336537892915967);
\draw[thick, black] (-0.45805785792233, -0.336537892915967) -- (-0.513249316512507, -0.509440188563727);
\draw[thick, black] (-0.431440856669231, -0.650350717570841) -- (-0.376901999376875, -0.501074596498745);
\draw[thick, black] (-0.513249316512507, -0.509440188563727) -- (-0.376901999376875, -0.501074596498745);
\draw[thick, black] (-0.646090283874711, -0.214428865310949) -- (-0.45805785792233, -0.336537892915967);
\draw[thick, black] (-0.431440856669231, -0.650350717570841) -- (-0.221600235617308, -0.610258757248247);
\draw[thick, black] (-0.31279950873976, -0.816829858732144) -- (-0.221600235617308, -0.610258757248247);
\draw[thick, black] (-1, -0.2) -- (-0.823361221932333, -0.104818848783997);
\draw[thick, black] (-0.823361221932333, -0.104818848783997) -- (-0.825353709685261, -0.308616918027312);
\draw[thick, black] (-0.823361221932333, -0.104818848783997) -- (-0.646090283874711, -0.214428865310949);
\draw[thick, black] (-0.45805785792233, -0.336537892915967) -- (-0.376901999376875, -0.501074596498745);
\draw[thick, black] (-0.221600235617308, -0.610258757248247) -- (-0.376901999376875, -0.501074596498745);
\draw[thick, black] (-0.31279950873976, -0.816829858732144) -- (-0.10427539686274, -0.814234841786736);
\draw[thick, black] (-0.2, -1) -- (-0.10427539686274, -0.814234841786736);
\draw[thick, black] (-0.10427539686274, -0.814234841786736) -- (-0.221600235617308, -0.610258757248247);
\draw[thick, black] (-0.468082825679428, -0.111134376779427) -- (-0.45805785792233, -0.336537892915967);
\draw[thick, black] (-0.646090283874711, -0.214428865310949) -- (-0.468082825679428, -0.111134376779427);
\draw[thick, black] (-1, 0) -- (-0.823361221932333, -0.104818848783997);
\draw[thick, black] (-1, 0) -- (-1, -0.2);
\draw[thick, black] (-0.646090283874711, -0.214428865310949) -- (-0.644984558393036, -0.00574600046772065);
\draw[thick, black] (-0.823361221932333, -0.104818848783997) -- (-0.644984558393036, -0.00574600046772065);
\draw[thick, black] (-0.45805785792233, -0.336537892915967) -- (-0.255623167343293, -0.396607118033676);
\draw[thick, black] (-0.255623167343293, -0.396607118033676) -- (-0.376901999376875, -0.501074596498745);
\draw[thick, black] (-0.468082825679428, -0.111134376779427) -- (-0.644984558393036, -0.00574600046772065);
\draw[thick, black] (-0.221600235617308, -0.610258757248247) -- (-0.255623167343293, -0.396607118033676);
\draw[thick, black] (-0.2, -1) -- (0, -1);
\draw[thick, black] (0, -1) -- (-0.10427539686274, -0.814234841786736);
\draw[thick, black] (-0.287674455523961, -0.201445973325857) -- (-0.45805785792233, -0.336537892915967);
\draw[thick, black] (-0.287674455523961, -0.201445973325857) -- (-0.468082825679428, -0.111134376779427);
\draw[thick, black] (-0.10427539686274, -0.814234841786736) -- (0.00699557157857294, -0.635311360682441);
\draw[thick, black] (0.00699557157857294, -0.635311360682441) -- (-0.221600235617308, -0.610258757248247);
\draw[thick, black] (-0.287674455523961, -0.201445973325857) -- (-0.255623167343293, -0.396607118033676);
\draw[thick, black] (-0.823361221932333, -0.104818848783997) -- (-0.821691244738411, 0.0993086906034427);
\draw[thick, black] (-1, 0) -- (-0.821691244738411, 0.0993086906034427);
\draw[thick, black] (-0.821691244738411, 0.0993086906034427) -- (-0.644984558393036, -0.00574600046772065);
\draw[thick, black] (-0.221600235617308, -0.610258757248247) -- (-0.071635985033069, -0.452616375960779);
\draw[thick, black] (-0.255623167343293, -0.396607118033676) -- (-0.071635985033069, -0.452616375960779);
\draw[thick, black] (-0.468053963833877, 0.0937082012530377) -- (-0.468082825679428, -0.111134376779427);
\draw[thick, black] (-0.468053963833877, 0.0937082012530377) -- (-0.644984558393036, -0.00574600046772065);
\draw[thick, black] (0.00699557157857294, -0.635311360682441) -- (-0.071635985033069, -0.452616375960779);
\draw[thick, black] (0, -1) -- (0.104411954307321, -0.820122630283604);
\draw[thick, black] (0.104411954307321, -0.820122630283604) -- (-0.10427539686274, -0.814234841786736);
\draw[thick, black] (0.104411954307321, -0.820122630283604) -- (0.00699557157857294, -0.635311360682441);
\draw[thick, black] (-0.299773591781154, -0.00214452673516305) -- (-0.287674455523961, -0.201445973325857);
\draw[thick, black] (-0.299773591781154, -0.00214452673516305) -- (-0.468082825679428, -0.111134376779427);
\draw[thick, black] (-1, 0.2) -- (-1, 0);
\draw[thick, black] (-1, 0.2) -- (-0.821691244738411, 0.0993086906034427);
\draw[thick, black] (-0.468053963833877, 0.0937082012530377) -- (-0.299773591781154, -0.00214452673516305);
\draw[thick, black] (-0.11255268190757, -0.273548042372154) -- (-0.255623167343293, -0.396607118033676);
\draw[thick, black] (-0.287674455523961, -0.201445973325857) -- (-0.11255268190757, -0.273548042372154);
\draw[thick, black] (-0.639636413785809, 0.202125270532684) -- (-0.644984558393036, -0.00574600046772065);
\draw[thick, black] (-0.821691244738411, 0.0993086906034427) -- (-0.639636413785809, 0.202125270532684);
\draw[thick, black] (-0.11255268190757, -0.273548042372154) -- (-0.071635985033069, -0.452616375960779);
\draw[thick, black] (-0.639636413785809, 0.202125270532684) -- (-0.468053963833877, 0.0937082012530377);
\draw[thick, black] (0, -1) -- (0.2, -1);
\draw[thick, black] (0.2, -1) -- (0.104411954307321, -0.820122630283604);
\draw[thick, black] (0.00699557157857294, -0.635311360682441) -- (0.122183126920358, -0.465444249302391);
\draw[thick, black] (0.122183126920358, -0.465444249302391) -- (-0.071635985033069, -0.452616375960779);
\draw[thick, black] (-0.127962888012354, -0.0860986290077132) -- (-0.287674455523961, -0.201445973325857);
\draw[thick, black] (-0.299773591781154, -0.00214452673516305) -- (-0.127962888012354, -0.0860986290077132);
\draw[thick, black] (0.00699557157857294, -0.635311360682441) -- (0.217129575967013, -0.643225700885707);
\draw[thick, black] (0.104411954307321, -0.820122630283604) -- (0.217129575967013, -0.643225700885707);
\draw[thick, black] (-0.127962888012354, -0.0860986290077132) -- (-0.11255268190757, -0.273548042372154);
\draw[thick, black] (-1, 0.2) -- (-0.820627885557708, 0.303706205434743);
\draw[thick, black] (-0.820627885557708, 0.303706205434743) -- (-0.821691244738411, 0.0993086906034427);
\draw[thick, black] (-0.820627885557708, 0.303706205434743) -- (-0.639636413785809, 0.202125270532684);
\draw[thick, black] (-0.468053963833877, 0.0937082012530377) -- (-0.312959963000838, 0.167958080325561);
\draw[thick, black] (-0.312959963000838, 0.167958080325561) -- (-0.299773591781154, -0.00214452673516305);
\draw[thick, black] (0.217129575967013, -0.643225700885707) -- (0.122183126920358, -0.465444249302391);
\draw[thick, black] (-0.071635985033069, -0.452616375960779) -- (0.0355544578465519, -0.32785676790684);
\draw[thick, black] (-0.11255268190757, -0.273548042372154) -- (0.0355544578465519, -0.32785676790684);
\draw[thick, black] (-0.440735977882326, 0.310411571384623) -- (-0.468053963833877, 0.0937082012530377);
\draw[thick, black] (-0.639636413785809, 0.202125270532684) -- (-0.440735977882326, 0.310411571384623);
\draw[thick, black] (0.122183126920358, -0.465444249302391) -- (0.0355544578465519, -0.32785676790684);
\draw[thick, black] (0.104411954307321, -0.820122630283604) -- (0.309037648290863, -0.824407788203264);
\draw[thick, black] (0.2, -1) -- (0.309037648290863, -0.824407788203264);
\draw[thick, black] (0.309037648290863, -0.824407788203264) -- (0.217129575967013, -0.643225700885707);
\draw[thick, black] (-0.440735977882326, 0.310411571384623) -- (-0.312959963000838, 0.167958080325561);
\draw[thick, black] (-0.299773591781154, -0.00214452673516305) -- (-0.132073647613519, 0.124591148911417);
\draw[thick, black] (-0.132073647613519, 0.124591148911417) -- (-0.127962888012354, -0.0860986290077132);
\draw[thick, black] (0.0356680805786379, -0.171174044916343) -- (-0.11255268190757, -0.273548042372154);
\draw[thick, black] (-0.127962888012354, -0.0860986290077132) -- (0.0356680805786379, -0.171174044916343);
\draw[thick, black] (-0.312959963000838, 0.167958080325561) -- (-0.132073647613519, 0.124591148911417);
\draw[thick, black] (-1, 0.4) -- (-1, 0.2);
\draw[thick, black] (-1, 0.4) -- (-0.820627885557708, 0.303706205434743);
\draw[thick, black] (0.0356680805786379, -0.171174044916343) -- (0.0355544578465519, -0.32785676790684);
\draw[thick, black] (-0.639636413785809, 0.202125270532684) -- (-0.639977357040965, 0.410398893867143);
\draw[thick, black] (-0.820627885557708, 0.303706205434743) -- (-0.639977357040965, 0.410398893867143);
\draw[thick, black] (0.217129575967013, -0.643225700885707) -- (0.34197907384985, -0.455501376844728);
\draw[thick, black] (0.34197907384985, -0.455501376844728) -- (0.122183126920358, -0.465444249302391);
\draw[thick, black] (-0.639977357040965, 0.410398893867143) -- (-0.440735977882326, 0.310411571384623);
\draw[thick, black] (0.122183126920358, -0.465444249302391) -- (0.206753967667158, -0.270320576966461);
\draw[thick, black] (0.206753967667158, -0.270320576966461) -- (0.0355544578465519, -0.32785676790684);
\draw[thick, black] (0.4, -1) -- (0.309037648290863, -0.824407788203264);
\draw[thick, black] (0.2, -1) -- (0.4, -1);
\draw[thick, black] (-0.127962888012354, -0.0860986290077132) -- (0.0297191795586318, 0.00988209299187094);
\draw[thick, black] (-0.132073647613519, 0.124591148911417) -- (0.0297191795586318, 0.00988209299187094);
\draw[thick, black] (0.0297191795586318, 0.00988209299187094) -- (0.0356680805786379, -0.171174044916343);
\draw[thick, black] (0.309037648290863, -0.824407788203264) -- (0.421624917184731, -0.652130159039502);
\draw[thick, black] (0.421624917184731, -0.652130159039502) -- (0.217129575967013, -0.643225700885707);
\draw[thick, black] (0.34197907384985, -0.455501376844728) -- (0.206753967667158, -0.270320576966461);
\draw[thick, black] (0.0356680805786379, -0.171174044916343) -- (0.206753967667158, -0.270320576966461);
\draw[thick, black] (-0.312959963000838, 0.167958080325561) -- (-0.224062474564572, 0.312308567758938);
\draw[thick, black] (-0.440735977882326, 0.310411571384623) -- (-0.224062474564572, 0.312308567758938);
\draw[thick, black] (-0.132073647613519, 0.124591148911417) -- (-0.224062474564572, 0.312308567758938);
\draw[thick, black] (0.421624917184731, -0.652130159039502) -- (0.34197907384985, -0.455501376844728);
\draw[thick, black] (-0.820627885557708, 0.303706205434743) -- (-0.821533500916821, 0.509936066797593);
\draw[thick, black] (-1, 0.4) -- (-0.821533500916821, 0.509936066797593);
\draw[thick, black] (-0.821533500916821, 0.509936066797593) -- (-0.639977357040965, 0.410398893867143);
\draw[thick, black] (-0.440735977882326, 0.310411571384623) -- (-0.486527071863865, 0.499533884215876);
\draw[thick, black] (-0.639977357040965, 0.410398893867143) -- (-0.486527071863865, 0.499533884215876);
\draw[thick, black] (0.4, -1) -- (0.513099912226945, -0.827528016466304);
\draw[thick, black] (0.513099912226945, -0.827528016466304) -- (0.309037648290863, -0.824407788203264);
\draw[thick, black] (0.513099912226945, -0.827528016466304) -- (0.421624917184731, -0.652130159039502);
\draw[thick, black] (0.206753967667158, -0.270320576966461) -- (0.183127291619893, -0.0737147096339331);
\draw[thick, black] (0.0356680805786379, -0.171174044916343) -- (0.183127291619893, -0.0737147096339331);
\draw[thick, black] (-0.313638730743655, 0.485208343829403) -- (-0.224062474564572, 0.312308567758938);
\draw[thick, black] (-0.440735977882326, 0.310411571384623) -- (-0.313638730743655, 0.485208343829403);
\draw[thick, black] (0.0297191795586318, 0.00988209299187094) -- (0.183127291619893, -0.0737147096339331);
\draw[thick, black] (0.0297191795586318, 0.00988209299187094) -- (0.039896479091982, 0.164799148583102);
\draw[thick, black] (-0.132073647613519, 0.124591148911417) -- (0.039896479091982, 0.164799148583102);
\draw[thick, black] (-0.313638730743655, 0.485208343829403) -- (-0.486527071863865, 0.499533884215876);
\draw[thick, black] (0.34197907384985, -0.455501376844728) -- (0.410136698021313, -0.25779972333264);
\draw[thick, black] (0.206753967667158, -0.270320576966461) -- (0.410136698021313, -0.25779972333264);
\draw[thick, black] (-0.132073647613519, 0.124591148911417) -- (-0.0314829622655164, 0.304842617011469);
\draw[thick, black] (-0.0314829622655164, 0.304842617011469) -- (-0.224062474564572, 0.312308567758938);
\draw[thick, black] (-1, 0.6) -- (-1, 0.4);
\draw[thick, black] (-1, 0.6) -- (-0.821533500916821, 0.509936066797593);
\draw[thick, black] (0.421624917184731, -0.652130159039502) -- (0.512115883915378, -0.5132352837013);
\draw[thick, black] (0.34197907384985, -0.455501376844728) -- (0.512115883915378, -0.5132352837013);
\draw[thick, black] (-0.0314829622655164, 0.304842617011469) -- (0.039896479091982, 0.164799148583102);
\draw[thick, black] (-0.821533500916821, 0.509936066797593) -- (-0.630088462875087, 0.635886929471564);
\draw[thick, black] (-0.630088462875087, 0.635886929471564) -- (-0.639977357040965, 0.410398893867143);
\draw[thick, black] (-0.630088462875087, 0.635886929471564) -- (-0.486527071863865, 0.499533884215876);
\draw[thick, black] (0.4, -1) -- (0.6, -1);
\draw[thick, black] (0.6, -1) -- (0.513099912226945, -0.827528016466304);
\draw[thick, black] (0.206753967667158, -0.270320576966461) -- (0.319504675067028, -0.132594656731767);
\draw[thick, black] (0.183127291619893, -0.0737147096339331) -- (0.319504675067028, -0.132594656731767);
\draw[thick, black] (0.421624917184731, -0.652130159039502) -- (0.639126582242843, -0.643220825991396);
\draw[thick, black] (0.513099912226945, -0.827528016466304) -- (0.639126582242843, -0.643220825991396);
\draw[thick, black] (0.410136698021313, -0.25779972333264) -- (0.319504675067028, -0.132594656731767);
\draw[thick, black] (0.183127291619893, -0.0737147096339331) -- (0.177111050280417, 0.10264690612111);
\draw[thick, black] (0.0297191795586318, 0.00988209299187094) -- (0.177111050280417, 0.10264690612111);
\draw[thick, black] (0.34197907384985, -0.455501376844728) -- (0.50671992794786, -0.377719891911633);
\draw[thick, black] (0.410136698021313, -0.25779972333264) -- (0.50671992794786, -0.377719891911633);
\draw[thick, black] (0.177111050280417, 0.10264690612111) -- (0.039896479091982, 0.164799148583102);
\draw[thick, black] (0.512115883915378, -0.5132352837013) -- (0.50671992794786, -0.377719891911633);
\draw[thick, black] (-0.115578715448933, 0.478653652848604) -- (-0.224062474564572, 0.312308567758938);
\draw[thick, black] (-0.115578715448933, 0.478653652848604) -- (-0.313638730743655, 0.485208343829403);
\draw[thick, black] (0.639126582242843, -0.643220825991396) -- (0.512115883915378, -0.5132352837013);
\draw[thick, black] (-0.115578715448933, 0.478653652848604) -- (-0.0314829622655164, 0.304842617011469);
\draw[thick, black] (-0.408391090974466, 0.654758676255816) -- (-0.313638730743655, 0.485208343829403);
\draw[thick, black] (-0.408391090974466, 0.654758676255816) -- (-0.486527071863865, 0.499533884215876);
\draw[thick, black] (-1, 0.6) -- (-0.838091025250051, 0.709351985738355);
\draw[thick, black] (-0.838091025250051, 0.709351985738355) -- (-0.821533500916821, 0.509936066797593);
\draw[thick, black] (-0.838091025250051, 0.709351985738355) -- (-0.630088462875087, 0.635886929471564);
\draw[thick, black] (-0.630088462875087, 0.635886929471564) -- (-0.408391090974466, 0.654758676255816);
\draw[thick, black] (0.152283483216741, 0.28083119627518) -- (0.039896479091982, 0.164799148583102);
\draw[thick, black] (0.152283483216741, 0.28083119627518) -- (-0.0314829622655164, 0.304842617011469);
\draw[thick, black] (0.6, -1) -- (0.710341307796489, -0.842701077799337);
\draw[thick, black] (0.513099912226945, -0.827528016466304) -- (0.710341307796489, -0.842701077799337);
\draw[thick, black] (0.710341307796489, -0.842701077799337) -- (0.639126582242843, -0.643220825991396);
\draw[thick, black] (0.183127291619893, -0.0737147096339331) -- (0.327345060323161, 0.0229729184114218);
\draw[thick, black] (0.327345060323161, 0.0229729184114218) -- (0.319504675067028, -0.132594656731767);
\draw[thick, black] (0.152283483216741, 0.28083119627518) -- (0.177111050280417, 0.10264690612111);
\draw[thick, black] (0.177111050280417, 0.10264690612111) -- (0.327345060323161, 0.0229729184114218);
\draw[thick, black] (0.468215089022371, -0.0801750188726556) -- (0.410136698021313, -0.25779972333264);
\draw[thick, black] (0.468215089022371, -0.0801750188726556) -- (0.319504675067028, -0.132594656731767);
\draw[thick, black] (-0.208106488807151, 0.653515005779124) -- (-0.115578715448933, 0.478653652848604);
\draw[thick, black] (-0.208106488807151, 0.653515005779124) -- (-0.313638730743655, 0.485208343829403);
\draw[thick, black] (-0.408391090974466, 0.654758676255816) -- (-0.208106488807151, 0.653515005779124);
\draw[thick, black] (0.617344674661071, -0.224402756953881) -- (0.410136698021313, -0.25779972333264);
\draw[thick, black] (0.617344674661071, -0.224402756953881) -- (0.50671992794786, -0.377719891911633);
\draw[thick, black] (0.639126582242843, -0.643220825991396) -- (0.653030321805961, -0.432377250990455);
\draw[thick, black] (0.653030321805961, -0.432377250990455) -- (0.512115883915378, -0.5132352837013);
\draw[thick, black] (0.0861988800995658, 0.464873546343088) -- (-0.0314829622655164, 0.304842617011469);
\draw[thick, black] (0.0861988800995658, 0.464873546343088) -- (-0.115578715448933, 0.478653652848604);
\draw[thick, black] (0.653030321805961, -0.432377250990455) -- (0.50671992794786, -0.377719891911633);
\draw[thick, black] (0.0861988800995658, 0.464873546343088) -- (0.152283483216741, 0.28083119627518);
\draw[thick, black] (0.617344674661071, -0.224402756953881) -- (0.468215089022371, -0.0801750188726556);
\draw[thick, black] (-1, 0.8) -- (-1, 0.6);
\draw[thick, black] (-1, 0.8) -- (-0.838091025250051, 0.709351985738355);
\draw[thick, black] (-0.508384091501224, 0.826361975017828) -- (-0.630088462875087, 0.635886929471564);
\draw[thick, black] (-0.508384091501224, 0.826361975017828) -- (-0.408391090974466, 0.654758676255816);
\draw[thick, black] (0.468215089022371, -0.0801750188726556) -- (0.327345060323161, 0.0229729184114218);
\draw[thick, black] (-0.707625175444442, 0.840272297838361) -- (-0.630088462875087, 0.635886929471564);
\draw[thick, black] (-0.838091025250051, 0.709351985738355) -- (-0.707625175444442, 0.840272297838361);
\draw[thick, black] (0.6, -1) -- (0.8, -1);
\draw[thick, black] (0.8, -1) -- (0.710341307796489, -0.842701077799337);
\draw[thick, black] (0.840650980171442, -0.712668400231478) -- (0.639126582242843, -0.643220825991396);
\draw[thick, black] (0.840650980171442, -0.712668400231478) -- (0.710341307796489, -0.842701077799337);
\draw[thick, black] (0.653030321805961, -0.432377250990455) -- (0.617344674661071, -0.224402756953881);
\draw[thick, black] (0.152283483216741, 0.28083119627518) -- (0.325100784469194, 0.210831465563934);
\draw[thick, black] (0.177111050280417, 0.10264690612111) -- (0.325100784469194, 0.210831465563934);
\draw[thick, black] (-0.508384091501224, 0.826361975017828) -- (-0.707625175444442, 0.840272297838361);
\draw[thick, black] (0.325100784469194, 0.210831465563934) -- (0.327345060323161, 0.0229729184114218);
\draw[thick, black] (0.825148907000718, -0.517370547068503) -- (0.639126582242843, -0.643220825991396);
\draw[thick, black] (0.825148907000718, -0.517370547068503) -- (0.653030321805961, -0.432377250990455);
\draw[thick, black] (-0.00586899580942461, 0.647907781849544) -- (-0.115578715448933, 0.478653652848604);
\draw[thick, black] (-0.00586899580942461, 0.647907781849544) -- (-0.208106488807151, 0.653515005779124);
\draw[thick, black] (-0.304475837202875, 0.826834551885855) -- (-0.408391090974466, 0.654758676255816);
\draw[thick, black] (-0.304475837202875, 0.826834551885855) -- (-0.208106488807151, 0.653515005779124);
\draw[thick, black] (-0.00586899580942461, 0.647907781849544) -- (0.0861988800995658, 0.464873546343088);
\draw[thick, black] (0.840650980171442, -0.712668400231478) -- (0.825148907000718, -0.517370547068503);
\draw[thick, black] (0.468215089022371, -0.0801750188726556) -- (0.486308719377917, 0.112138696367571);
\draw[thick, black] (0.486308719377917, 0.112138696367571) -- (0.327345060323161, 0.0229729184114218);
\draw[thick, black] (-0.508384091501224, 0.826361975017828) -- (-0.304475837202875, 0.826834551885855);
\draw[thick, black] (-0.838091025250051, 0.709351985738355) -- (-0.869153161757602, 0.869926174687143);
\draw[thick, black] (-1, 0.8) -- (-0.869153161757602, 0.869926174687143);
\draw[thick, black] (0.310971850342883, 0.433679372113334) -- (0.0861988800995658, 0.464873546343088);
\draw[thick, black] (0.310971850342883, 0.433679372113334) -- (0.152283483216741, 0.28083119627518);
\draw[thick, black] (-0.707625175444442, 0.840272297838361) -- (-0.869153161757602, 0.869926174687143);
\draw[thick, black] (0.645616838901902, 0.0014450582538924) -- (0.617344674661071, -0.224402756953881);
\draw[thick, black] (0.645616838901902, 0.0014450582538924) -- (0.468215089022371, -0.0801750188726556);
\draw[thick, black] (0.818897175366853, -0.313730874004021) -- (0.653030321805961, -0.432377250990455);
\draw[thick, black] (0.818897175366853, -0.313730874004021) -- (0.617344674661071, -0.224402756953881);
\draw[thick, black] (0.486308719377917, 0.112138696367571) -- (0.325100784469194, 0.210831465563934);
\draw[thick, black] (0.310971850342883, 0.433679372113334) -- (0.325100784469194, 0.210831465563934);
\draw[thick, black] (0.8, -1) -- (0.870124692763664, -0.871186008397934);
\draw[thick, black] (0.710341307796489, -0.842701077799337) -- (0.870124692763664, -0.871186008397934);
\draw[thick, black] (0.840650980171442, -0.712668400231478) -- (0.870124692763664, -0.871186008397934);
\draw[thick, black] (0.645616838901902, 0.0014450582538924) -- (0.486308719377917, 0.112138696367571);
\draw[thick, black] (0.818897175366853, -0.313730874004021) -- (0.825148907000718, -0.517370547068503);
\draw[thick, black] (-0.6, 1) -- (-0.508384091501224, 0.826361975017828);
\draw[thick, black] (-0.6, 1) -- (-0.707625175444442, 0.840272297838361);
\draw[thick, black] (-0.102839096186653, 0.825416350235223) -- (-0.00586899580942461, 0.647907781849544);
\draw[thick, black] (-0.102839096186653, 0.825416350235223) -- (-0.208106488807151, 0.653515005779124);
\draw[thick, black] (-0.102839096186653, 0.825416350235223) -- (-0.304475837202875, 0.826834551885855);
\draw[thick, black] (0.201902881964529, 0.638930855541988) -- (0.0861988800995658, 0.464873546343088);
\draw[thick, black] (-0.00586899580942461, 0.647907781849544) -- (0.201902881964529, 0.638930855541988);
\draw[thick, black] (-0.4, 1) -- (-0.508384091501224, 0.826361975017828);
\draw[thick, black] (-0.4, 1) -- (-0.304475837202875, 0.826834551885855);
\draw[thick, black] (0.310971850342883, 0.433679372113334) -- (0.201902881964529, 0.638930855541988);
\draw[thick, black] (0.817955386108298, -0.106094907791163) -- (0.645616838901902, 0.0014450582538924);
\draw[thick, black] (0.817955386108298, -0.106094907791163) -- (0.617344674661071, -0.224402756953881);
\draw[thick, black] (0.818897175366853, -0.313730874004021) -- (0.817955386108298, -0.106094907791163);
\draw[thick, black] (1, -0.6) -- (0.840650980171442, -0.712668400231478);
\draw[thick, black] (1, -0.6) -- (0.825148907000718, -0.517370547068503);
\draw[thick, black] (-1, 1) -- (-1, 0.8);
\draw[thick, black] (-1, 1) -- (-0.869153161757602, 0.869926174687143);
\draw[thick, black] (-0.4, 1) -- (-0.6, 1);
\draw[thick, black] (-0.8, 1) -- (-0.869153161757602, 0.869926174687143);
\draw[thick, black] (-0.8, 1) -- (-0.707625175444442, 0.840272297838361);
\draw[thick, black] (0.486308719377917, 0.112138696367571) -- (0.490631892247699, 0.310123858543609);
\draw[thick, black] (0.490631892247699, 0.310123858543609) -- (0.325100784469194, 0.210831465563934);
\draw[thick, black] (-0.6, 1) -- (-0.8, 1);
\draw[thick, black] (0.310971850342883, 0.433679372113334) -- (0.490631892247699, 0.310123858543609);
\draw[thick, black] (0.8, -1) -- (1, -1);
\draw[thick, black] (1, -1) -- (0.870124692763664, -0.871186008397934);
\draw[thick, black] (1, -0.8) -- (0.840650980171442, -0.712668400231478);
\draw[thick, black] (1, -0.8) -- (0.870124692763664, -0.871186008397934);
\draw[thick, black] (1, -0.4) -- (0.818897175366853, -0.313730874004021);
\draw[thick, black] (1, -0.4) -- (0.825148907000718, -0.517370547068503);
\draw[thick, black] (0.656138560192133, 0.206641092349089) -- (0.486308719377917, 0.112138696367571);
\draw[thick, black] (0.645616838901902, 0.0014450582538924) -- (0.656138560192133, 0.206641092349089);
\draw[thick, black] (1, -0.8) -- (1, -0.6);
\draw[thick, black] (-0.102839096186653, 0.825416350235223) -- (0.0999190831840636, 0.822583044946834);
\draw[thick, black] (0.0999190831840636, 0.822583044946834) -- (-0.00586899580942461, 0.647907781849544);
\draw[thick, black] (1, -0.6) -- (1, -0.4);
\draw[thick, black] (0.0999190831840636, 0.822583044946834) -- (0.201902881964529, 0.638930855541988);
\draw[thick, black] (-0.8, 1) -- (-1, 1);
\draw[thick, black] (-0.2, 1) -- (-0.102839096186653, 0.825416350235223);
\draw[thick, black] (-0.2, 1) -- (-0.304475837202875, 0.826834551885855);
\draw[thick, black] (-0.2, 1) -- (-0.4, 1);
\draw[thick, black] (0.411993009432665, 0.639321932629435) -- (0.310971850342883, 0.433679372113334);
\draw[thick, black] (0.411993009432665, 0.639321932629435) -- (0.201902881964529, 0.638930855541988);
\draw[thick, black] (0.656138560192133, 0.206641092349089) -- (0.490631892247699, 0.310123858543609);
\draw[thick, black] (0.824911538891892, 0.101168882706749) -- (0.645616838901902, 0.0014450582538924);
\draw[thick, black] (0.824911538891892, 0.101168882706749) -- (0.817955386108298, -0.106094907791163);
\draw[thick, black] (1, -1) -- (1, -0.8);
\draw[thick, black] (1, -0.2) -- (0.818897175366853, -0.313730874004021);
\draw[thick, black] (1, -0.2) -- (0.817955386108298, -0.106094907791163);
\draw[thick, black] (0.502516308636153, 0.48524533609437) -- (0.310971850342883, 0.433679372113334);
\draw[thick, black] (0.502516308636153, 0.48524533609437) -- (0.490631892247699, 0.310123858543609);
\draw[thick, black] (0.824911538891892, 0.101168882706749) -- (0.656138560192133, 0.206641092349089);
\draw[thick, black] (1, -0.4) -- (1, -0.2);
\draw[thick, black] (0.411993009432665, 0.639321932629435) -- (0.502516308636153, 0.48524533609437);
\draw[thick, black] (0, 1) -- (-0.102839096186653, 0.825416350235223);
\draw[thick, black] (0, 1) -- (0.0999190831840636, 0.822583044946834);
\draw[thick, black] (0, 1) -- (-0.2, 1);
\draw[thick, black] (0.304436104385622, 0.820911650262993) -- (0.0999190831840636, 0.822583044946834);
\draw[thick, black] (0.304436104385622, 0.820911650262993) -- (0.201902881964529, 0.638930855541988);
\draw[thick, black] (0.304436104385622, 0.820911650262993) -- (0.411993009432665, 0.639321932629435);
\draw[thick, black] (1, 0) -- (0.824911538891892, 0.101168882706749);
\draw[thick, black] (1, 0) -- (0.817955386108298, -0.106094907791163);
\draw[thick, black] (1, -0.2) -- (1, 0);
\draw[thick, black] (0.656138560192133, 0.206641092349089) -- (0.657687753533015, 0.40830970561707);
\draw[thick, black] (0.657687753533015, 0.40830970561707) -- (0.490631892247699, 0.310123858543609);
\draw[thick, black] (0.502516308636153, 0.48524533609437) -- (0.657687753533015, 0.40830970561707);
\draw[thick, black] (0.828040255972815, 0.304469584606627) -- (0.656138560192133, 0.206641092349089);
\draw[thick, black] (0.824911538891892, 0.101168882706749) -- (0.828040255972815, 0.304469584606627);
\draw[thick, black] (0.2, 1) -- (0, 1);
\draw[thick, black] (0.2, 1) -- (0.0999190831840636, 0.822583044946834);
\draw[thick, black] (0.2, 1) -- (0.304436104385622, 0.820911650262993);
\draw[thick, black] (0.828040255972815, 0.304469584606627) -- (0.657687753533015, 0.40830970561707);
\draw[thick, black] (0.411993009432665, 0.639321932629435) -- (0.63782354467115, 0.630691018457456);
\draw[thick, black] (0.63782354467115, 0.630691018457456) -- (0.502516308636153, 0.48524533609437);
\draw[thick, black] (0.510968891693937, 0.821999613373123) -- (0.411993009432665, 0.639321932629435);
\draw[thick, black] (0.304436104385622, 0.820911650262993) -- (0.510968891693937, 0.821999613373123);
\draw[thick, black] (1, 0) -- (1, 0.2);
\draw[thick, black] (1, 0.2) -- (0.824911538891892, 0.101168882706749);
\draw[thick, black] (0.63782354467115, 0.630691018457456) -- (0.657687753533015, 0.40830970561707);
\draw[thick, black] (1, 0.2) -- (0.828040255972815, 0.304469584606627);
\draw[thick, black] (0.510968891693937, 0.821999613373123) -- (0.63782354467115, 0.630691018457456);
\draw[thick, black] (0.4, 1) -- (0.2, 1);
\draw[thick, black] (0.4, 1) -- (0.304436104385622, 0.820911650262993);
\draw[thick, black] (0.4, 1) -- (0.510968891693937, 0.821999613373123);
\draw[thick, black] (0.827681694587204, 0.508967292257806) -- (0.828040255972815, 0.304469584606627);
\draw[thick, black] (0.827681694587204, 0.508967292257806) -- (0.657687753533015, 0.40830970561707);
\draw[thick, black] (0.827681694587204, 0.508967292257806) -- (0.63782354467115, 0.630691018457456);
\draw[thick, black] (1, 0.4) -- (0.828040255972815, 0.304469584606627);
\draw[thick, black] (1, 0.2) -- (1, 0.4);
\draw[thick, black] (0.710165890302475, 0.838672151014105) -- (0.510968891693937, 0.821999613373123);
\draw[thick, black] (0.710165890302475, 0.838672151014105) -- (0.63782354467115, 0.630691018457456);
\draw[thick, black] (1, 0.4) -- (0.827681694587204, 0.508967292257806);
\draw[thick, black] (0.6, 1) -- (0.4, 1);
\draw[thick, black] (0.6, 1) -- (0.510968891693937, 0.821999613373123);
\draw[thick, black] (0.827681694587204, 0.508967292257806) -- (0.8411255389628, 0.708232614101842);
\draw[thick, black] (0.8411255389628, 0.708232614101842) -- (0.63782354467115, 0.630691018457456);
\draw[thick, black] (0.710165890302475, 0.838672151014105) -- (0.8411255389628, 0.708232614101842);
\draw[thick, black] (0.6, 1) -- (0.710165890302475, 0.838672151014105);
\draw[thick, black] (1, 0.4) -- (1, 0.6);
\draw[thick, black] (1, 0.6) -- (0.827681694587204, 0.508967292257806);
\draw[thick, black] (1, 0.6) -- (0.8411255389628, 0.708232614101842);
\draw[thick, black] (0.8, 1) -- (0.6, 1);
\draw[thick, black] (0.8, 1) -- (0.710165890302475, 0.838672151014105);
\draw[thick, black] (0.8411255389628, 0.708232614101842) -- (0.870306758875961, 0.869502655544755);
\draw[thick, black] (0.710165890302475, 0.838672151014105) -- (0.870306758875961, 0.869502655544755);
\draw[thick, black] (0.8, 1) -- (0.870306758875961, 0.869502655544755);
\draw[thick, black] (1, 0.6) -- (1, 0.8);
\draw[thick, black] (1, 0.8) -- (0.8411255389628, 0.708232614101842);
\draw[thick, black] (1, 0.8) -- (0.870306758875961, 0.869502655544755);
\draw[thick, black] (1, 1) -- (0.8, 1);
\draw[thick, black] (1, 1) -- (0.870306758875961, 0.869502655544755);
\draw[thick, black] (1, 0.8) -- (1, 1);

